Simultaneous Wireless Information and Power Transfer Under Different CSI Acquisition Schemes

In this work, we consider a multiple-input single-output system in which an access point (AP) performs a simultaneous wireless information and power transfer (SWIPT) to serve a user terminal (UT) that is not equipped with external power supply. In order to assess the efficacy of the SWIPT, we target a practically relevant scenario characterized by imperfect channel state information (CSI) at the transmitter, the presence of penalties associated to the CSI acquisition procedures, and non-zero power consumption for the operations performed by the UT, such as CSI estimation, uplink signaling and data decoding. We analyze three different cases for the CSI knowledge at the AP: no CSI, and imperfect CSI in case of time-division duplexing and frequency-division duplexing communications. Closed-form representations of the ergodic downlink rate and both the energy shortage and data outage probability are derived for the three cases. Additionally, analytic expressions for the ergodically optimal duration of power transfer and channel estimation/feedback phases are provided. Our numerical findings verify the correctness of our derivations, and also show the importance and benefits of CSI knowledge at the AP in SWIPT systems, albeit imperfect and acquired at the expense of the time available for the information transfer.

==> fig1a.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1a.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.8042816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12229058)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1a.eps}}%
    \put(0.505,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Information transfer
}}}%
    \put(0.6,0.10982122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1-\alpha_N\right)T_C$
}}}%
    \put(0.085,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Power transfer
}}}%
    \put(0.18,0.10982122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_NT_C$
}}}%
  \end{picture}%
\endgroup%




==> fig1b.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.8042816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12229058)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1b.eps}}%
    \put(0.58,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data decoding
}}}%
    \put(0.6,0.10982122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1-\alpha_N\right)T_C$
}}}%
    \put(0.038,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy harvesting
}}}%
    \put(0.18,0.10982122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_NT_C$
}}}%
  \end{picture}%
\endgroup%


==> fig2a.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2a.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.3622656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.08184912)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2a.eps}}%
    \put(0.67,0.018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Information transfer
}}}%
    \put(0.68,0.07482705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1-\alpha_T-\eta_T\right)T_C$
}}}%
    \put(0.345,0.018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Channel estimation
}}}%
    \put(0.46,0.07477438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_TT_C$
}}}%
    \put(0.053,0.018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Power transfer
}}}%
    \put(0.12,0.07482697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_TT_C$
}}}%
  \end{picture}%
\endgroup%


==> fig2b.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.3622656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.08184912)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2b.eps}}%
   \put(0.715,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data decoding
}}}%
    \put(0.68,0.07482705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1-\alpha_T-\eta_T\right)T_C$
}}}%
    \put(0.35,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pilots transmission
}}}%
    \put(0.46,0.07477438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_TT_C$
}}}%
    \put(0.02,0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy harvesting
}}}%
    \put(0.12,0.07482697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_TT_C$
}}}%
  \end{picture}%
\endgroup%


==> fig3a.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3a.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.8042816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32885546)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3a.eps}}%
    \put(0.51,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Information transfer
}}}%
    \put(0.48,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1-\alpha_F-\eta_F-\tau_F\right)T_C$
}}}%
    \put(0.075,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CSI acquisition}}}%
    \put(0.18,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_FT_C$
}}}%
    \put(0.52,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pilots transmission
}}}%
    \put(0.686,0.31833897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_FT_C$
}}}%
    \put(0.085,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Power transfer
}}}%
    \put(0.185,0.31826022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_FT_C$
}}}%
  \end{picture}%
\endgroup%


==> fig3b.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3b.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.8042816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32885546)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3b.eps}}%
    \put(0.58,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data decoding
}}}%
    \put(0.48,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1-\alpha_F-\eta_F-\tau_F\right)T_C$
}}}%
    \put(0.09,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CSI feedback}}}%
    \put(0.18,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_FT_C$
}}}%
    \put(0.52,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Channel estimation
}}}%
    \put(0.686,0.31833897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_FT_C$
}}}%
    \put(0.04,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Energy harvesting
}}}%
    \put(0.185,0.31826022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_FT_C$
}}}%
  \end{picture}%
\endgroup%

